Reduction and lifting of special metacyclic covers

Special covers are metacyclic covers of the projective line, with Galois group of order pm, which have a specific type of bad reduction to characteristic p. Such covers arise in the study of the arithmetic of Galois covers of the projective line with three branch points. Our results provide a classification of all special covers in terms of certain lifting data in characteristic p.

==> trees.tex <==
\setlength{\unitlength}{0.0005in}
%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7563,3321)(0,-10)
\put(801,462){\circle*{90}}
\put(171,2712){\circle{90}}
\put(1431,2712){\circle{90}}
\put(801,1722){\circle*{90}}
\put(5301,2532){\circle*{90}}
\drawline(801,1722)(216,2667)
\drawline(304.671,2580.759)(216.000,2667.000)(253.655,2549.178)
\drawline(801,1722)(1386,2667)
\drawline(1348.345,2549.178)(1386.000,2667.000)(1297.329,2580.759)
\drawline(801,462)(801,1677)
\drawline(831.000,1557.000)(801.000,1677.000)(771.000,1557.000)
\drawline(3951,912)(7551,912)           %\Xb_0
\drawline(6651,462)(6651,2892)          %\Xb_v
\drawline(7101,1812)(4851,1812)         %\Xb_i
\drawline(7101,2532)(4851,2532)         %\Xb_b
\dottedline{45}(801,462)(351,12)
\dottedline{45}(801,462)(1251,12)
\dottedline{45}(3951,912)(3051,912)
\put(351,462){$v_0$}
\put(1071,1092){$e_i$}
\put(150,2037){$e''$}
\put(1250,2037){$e'$}
\put(1431,3027){$i$}
\put(4370,2450){$\Xb_i$}
\put(6550,3162){$\Xb_v$}
\put(4176,500){$\Xb_0$}
\put(5250,2757){$\xb_i$}
\put(8500,1400){$\Xb$}
\put(-500,1400){$T$}
\put(6850,1900){$\tau'$}
\put(6850,2600){$\tau''$}
\put(6850,1000){$\tau_i$}
\end{picture}
}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "special"
%%% End: 

